Strings in Bubbling Geometries and Dual Wilson Loop Correlators

We consider a fundamental string in a bubbling geometry of arbitrary genus dual to a half-supersymmetric Wilson loop in a general large representation $\mathbf{R}$ of the $SU(N)$ gauge group in ${\cal N}=4$ Supersymmetric Yang-Mills. We demonstrate, under some mild conditions, that the minimum value of the string classical action for a bubbling geometry of arbitrary genus precisely matches the correlator of a Wilson loop in the fundamental representation and one in a general large representation. We work out the case in which the large representation is given by a rectangular Young Tableau, corresponding to a genus one bubbling geometry, explicitly. We also present explicit results in the field theory for a correlator of two Wilson loops: a large one in an arbitrary representation and a "small" one in the fundamental, totally symmetric or totally antisymmetric representation.

==> Maya.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Maya.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{560.46169011bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38318124)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Maya.pdf}}%
    \put(0.02926159,0.3681936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09991762\unitlength}\raggedright \end{minipage}}}%
    \put(0.055,0.295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf R}$}}}%
    \put(0.15435118,0.1218305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf \bar{R}}$}}}%
    \put(0.2766033,0.35){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07136973\unitlength}\raggedright $n_1$\end{minipage}}}%
    \put(0.14835786,0.275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07136973\unitlength}\raggedright $n_2$\end{minipage}}}%
    \put(0.06,0.198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07136973\unitlength}\raggedright $n_3$\end{minipage}}}%
    \put(0.198,0.3360497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07136973\unitlength}\raggedright $k_1$\end{minipage}}}%
    \put(0.09126207,0.25160469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07136973\unitlength}\raggedright $k_2$\end{minipage}}}%
    \put(0.01350169,0.19331024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07136973\unitlength}\raggedright $k_3$\end{minipage}}}%
    \put(0.00481663,0.09105552){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N-n$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Maya.pdf}}%
    \put(0.05067251,0.01848191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1855613\unitlength}\raggedright \end{minipage}}}%
    \put(0.045,0.01259861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n= n_1+n_2+n_3$}}}%
    \put(0.71507121,0.33702833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf R}$}}}%
    \put(0.71800694,0.15615165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf \bar{R}}$}}}%
  \end{picture}%
\endgroup%


==> riemman2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'riemman2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{679.88294707bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28993504)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{riemman2.pdf}}%
    \put(0.39712863,0.15772259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.08850275,0.097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{e}_4$}}}%
    \put(0.1996387,0.097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{e}_3$}}}%
    \put(0.3613017,0.097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{e}_2$}}}%
    \put(0.44717277,0.097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{e}_1$}}}%
    \put(0.14441595,0.15183922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{riemman2.pdf}}%
    \put(0.88426698,0.24005184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.668,0.158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{e}_4$}}}%
    \put(0.749,0.158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{e}_3$}}}%
    \put(0.855,0.158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{e}_2$}}}%
    \put(0.921,0.158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{e}_1$}}}%
    \put(0.70988382,0.23526501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{riemman2.pdf}}%
    \put(0.6433553,0.12457232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28828492\unitlength}\raggedright \end{minipage}}}%
    \put(0.76523627,0.09552988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{2nd Sheet}$}}}%
    \put(0.75777225,0.26186271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{1st Sheet}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{riemman2.pdf}}%
    \put(0.71587327,0.077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.934,-0.002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{e}_4$}}}%
    \put(0.852,-0.002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{e}_3$}}}%
    \put(0.744,-0.002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{e}_2$}}}%
    \put(0.679,-0.002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{e}_1$}}}%
    \put(0.89545026,0.077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{riemman2.pdf}}%
  \end{picture}%
\endgroup%


==> torus.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'torus.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{516.56849779bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37048555)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{torus.pdf}}%
    \put(0.92846658,0.1125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04814836\unitlength}\raggedright $\tilde{e}_1$\end{minipage}}}%
    \put(0.83696866,0.1125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05115072\unitlength}\raggedright $\tilde{e}_2$\end{minipage}}}%
    \put(0.73265437,0.1125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04414522\unitlength}\raggedright $\tilde{e}_3$\end{minipage}}}%
    \put(0.85287529,0.09761615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.50470729,0.1175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16261154\unitlength}\raggedright $-\infty \leftarrow \tilde{e}_4 $\end{minipage}}}%
    \put(0.02433076,0.0206){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03871703\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.21017253,0.0201821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04646043\unitlength}\raggedright \end{minipage}}}%
    \put(0.20649411,0.0206){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17035494\unitlength}\raggedright $\omega_1$\end{minipage}}}%
    \put(0.21612952,0.22993357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17035494\unitlength}\raggedright $\omega_2$\end{minipage}}}%
    \put(-0.00160548,0.22083119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17035494\unitlength}\raggedright $\omega_3$\end{minipage}}}%
    \put(0.3801409,0.37222015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17035494\unitlength}\raggedright $2\omega_2$\end{minipage}}}%
    \put(0.37714197,0.02937814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17035494\unitlength}\raggedright $2\omega_1$\end{minipage}}}%
    \put(-0.00107245,0.37507263){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17035494\unitlength}\raggedright $2\omega_3$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{torus.pdf}}%
    \put(0.4115011,0.28345797){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12389451\unitlength}\raggedright $u=\wp(z)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{torus.pdf}}%
    \put(0.65709762,0.21470745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12669861\unitlength}\raggedright ${\color{blue}\gamma_2}$\end{minipage}}}%
    \put(0.86819511,0.21438232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12516924\unitlength}\raggedright ${\color{blue}\gamma_1}$\end{minipage}}}%
    \put(0.77147888,0.2231777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0969763\unitlength}\raggedright $\tilde{\gamma}_1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{torus.pdf}}%
    \put(0.98315358,0.11){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02255572\unitlength}\raggedright $u_0$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{torus.pdf}}%
    \put(0.08802332,0.02062206){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05022378\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{torus.pdf}}%
    \put(0.10806459,0.19072168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0969763\unitlength}\raggedright $\tilde{\gamma}_1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{torus.pdf}}%
    \put(0.14711824,0.11502422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12516924\unitlength}\raggedright ${\color{blue}\gamma_1}$\end{minipage}}}%
    \put(0.04212943,0.11496277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12669861\unitlength}\raggedright ${\color{blue}\gamma_2}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{torus.pdf}}%
  \end{picture}%
\endgroup%


==> w1large2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'w1large2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{419.77176696bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36578661)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{w1large2.pdf}}%
    \put(0.02303435,0.06293912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.31474531,0.04981749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_1$}}}%
    \put(0.31169142,0.29647703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_2$}}}%
    \put(0.01250156,0.28174816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_3$}}}%
    \put(0.45446095,0.28034663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta=\pi$}}}%
    \put(0.45547708,0.06504346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta=0$}}}%
    \put(0.71231613,0.02591012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta\to\infty$}}}%
    \put(0.17653058,-0.07906988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41927534\unitlength}\raggedright \end{minipage}}}%
    \put(0.35189102,0.20663265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_1\to\infty$}}}%
    \put(-0.00452014,0.56890115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> youngbranch2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'youngbranch2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{272.4948048bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6277963)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{youngbranch2.pdf}}%
    \put(0.91859491,0.04523098){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06061352\unitlength}\raggedright $\tilde{e}_1$\end{minipage}}}%
    \put(0.80077145,0.04523098){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06061352\unitlength}\raggedright $\tilde{e}_2$\end{minipage}}}%
    \put(0.71602224,0.04523098){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06061352\unitlength}\raggedright $\tilde{e}_3$\end{minipage}}}%
    \put(0.65143385,0.04523098){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06061352\unitlength}\raggedright $\tilde{e}_4$\end{minipage}}}%
    \put(0.01729332,0.04523098){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.108828\unitlength}\raggedright $\tilde{e}_{2g+1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{youngbranch2.pdf}}%
    \put(0.8655286,0.15046717){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1572627\unitlength}\raggedright ${\color{blue}\gamma_1}$\end{minipage}}}%
    \put(0.69216988,0.15046717){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1572627\unitlength}\raggedright ${\color{blue}\gamma_2}$\end{minipage}}}%
    \put(0.32319386,0.15065886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42113141\unitlength}\raggedright ${\color{blue}\gamma_{g-1}}$\end{minipage}}}%
    \put(0.14234692,0.15134586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31837717\unitlength}\raggedright ${\color{blue}\gamma_g}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{youngbranch2.pdf}}%
    \put(0.75778742,0.15031303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31837717\unitlength}\raggedright $\tilde{\gamma}_1$\end{minipage}}}%
    \put(0.2246651,0.14810374){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31837717\unitlength}\raggedright $\tilde{\gamma}_{g-1}$\end{minipage}}}%
    \put(0.063494,0.14971934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31837717\unitlength}\raggedright $\tilde{\gamma}_g$\end{minipage}}}%
    \put(0.88701785,0.59939628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06061352\unitlength}\raggedright $n_1$\end{minipage}}}%
    \put(0.77787563,0.58107358){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06061352\unitlength}\raggedright $k_1$\end{minipage}}}%
    \put(0.7023662,0.60779262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06061352\unitlength}\raggedright $n_2$\end{minipage}}}%
    \put(0.34621206,0.60789778){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10872286\unitlength}\raggedright $n_{g-1}$\end{minipage}}}%
    \put(0.15821158,0.62352206){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12057319\unitlength}\raggedright $n_g$\end{minipage}}}%
    \put(0.23291276,0.5691727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10872286\unitlength}\raggedright $k_{g-1}$\end{minipage}}}%
    \put(0.09074728,0.59759884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12057319\unitlength}\raggedright $k_g$\end{minipage}}}%
  \end{picture}%
\endgroup%

